\"Uber die Klassifizierung von Knoten in dynamischen Netzwerken mit Inhalt

This paper explains the DYCOS-Algorithm as it was introduced in by Aggarwal and Li in 2011. It operates on graphs whichs nodes are partially labeled and automatically adds missing labels to nodes. To do so, the DYCOS algorithm makes use of the structure of the graph as well as content which is assigned to the node. Aggarwal and Li measured in an experimental analysis that DYCOS adds the missing labels to a Graph with 19396 nodes of which 14814 are labeled and another Graph with 806635 nodes of which 18999 are labeld on one core of an Intel Xeon 2.5 GHz CPU with 32 G RAM within less than a minute. Additionally, extensions of the DYCOS algorithm are proposed. ----- In dieser Arbeit wird der DYCOS-Algorithmus, wie er 2011 von Aggarwal und Li vorgestellt wurde, erkl\"art. Er arbeitet auf Graphen, deren Knoten teilweise mit Beschriftungen versehen sind und erg\"anzt automatisch Beschriftungen f\"ur Knoten, die bisher noch keine Beschriftung haben. Dieser Vorgang wird "Klassifizierung" genannt. Dazu verwendet er die Struktur des Graphen sowie textuelle Informationen, die den Knoten zugeordnet sind. Die von Aggarwal und Li beschriebene experimentelle Analyse ergab, dass er auch auf dynamischen Graphen mit 19396 bzw. 806635 Knoten, von denen nur 14814 bzw. 18999 beschriftet waren, innerhalb von weniger als einer Minute auf einem Kern einer Intel Xeon 2.5 GHz CPU mit 32 G RAM ausgef\"uhrt werden kann. Zus\"atzlich wird die Ver\"offentlichung von Aggarwal und Li kritisch er\"ortert und und es werden m\"ogliche Erweiterungen des DYCOS-Algorithmus vorgeschlagen.

==> figures/graph-content-and-structure.tex <==
\tikzstyle{vertex}=[draw,black,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{edge}=[very thick]
\begin{tikzpicture}[scale=1.3]
    \node (a)[vertex] at (0,0) {};
    \node (b)[vertex]  at (0,1) {};
    \node (c)[vertex] at (0,2) {};
    \node (d)[vertex] at (1,0) {};
    \node (e)[vertex]  at (1,1) {};
    \node (f)[vertex] at (1,2) {};
    \node (g)[vertex] at (2,0) {};
    \node (h)[vertex] at (2,1) {};
    \node (i)[vertex] at (2,2) {};

    \node (x)[vertex] at (4,0) {};
    \node (y)[vertex] at (4,1) {};
    \node (z)[vertex] at (4,2) {};

    \draw[edge] (a) -- (d);
    \draw[edge] (b) -- (d);
    \draw[edge] (b) -- (c);
    \draw[edge] (c) -- (d);
    \draw[edge] (d) -- (e);
    \draw[edge] (d) edge[bend left] (f);
    \draw[edge] (d) edge[bend right] (x);
    \draw[edge] (g) edge (x);
    \draw[edge] (h) edge (x);
    \draw[edge] (h) edge (y);
    \draw[edge] (h) edge (e);
    \draw[edge] (e) edge (z);
    \draw[edge] (i) edge (y);

    \draw [dashed] (-0.3,-0.3) rectangle (2.3,2.3);
    \draw [dashed] (2.5,2.3) rectangle (5, -0.3);

    \node (struktur)[label={[label distance=0cm]0:Sturkturknoten $V_t$}] at (-0.1,2.5) {};
    \node (struktur)[label={[label distance=0cm]0:Wortknoten $W_t$}] at (2.7,2.5) {};
\end{tikzpicture}


==> figures/graph-t1.tex <==
\tikzstyle{vertex}=[draw,black,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{edge}=[very thick]
\begin{tikzpicture}[scale=1,framed]
    \node (a)[vertex,label=$A$] at (0,0) {$v_1$};
    \node (b)[vertex, white] at (1,0) {$v_2$};
    \node (struktur)[label={[label distance=-0.2cm]0:$t=1$}] at (-2,1) {};
\end{tikzpicture}


==> figures/graph-t2.tex <==
\tikzstyle{vertex}=[draw,black,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{edge}=[very thick]
\begin{tikzpicture}[scale=1,framed]
    \node (a)[vertex,label=$A$] at (0,0) {$v_1$};
    \node (b)[vertex,label={\color{blue}$A$}] at (1,0) {$v_2$};
    \draw[->] (b) -- (a);
    \node (struktur)[label={[label distance=-0.2cm]0:$t=2$}] at (-2,1) {};
\end{tikzpicture}


==> figures/graph-t3.tex <==
\tikzstyle{vertex}=[draw,black,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{edge}=[very thick]
\begin{tikzpicture}[scale=1,framed]
    \node (a)[vertex,label=$A$] at (0,0) {$v_1$};
    \node (b)[vertex,label={\color{blue}$A$}] at (1,0) {$v_2$};
    \node (c)[vertex,label=$B$] at (2,0) {$v_3$};
    \draw[->] (b) -- (a);
    \draw[->] (b) -- (c);
    \node (struktur)[label={[label distance=-0.2cm]0:$t=3$}] at (-1,1) {};
\end{tikzpicture}


==> figures/graph-t4.tex <==
\tikzstyle{vertex}=[draw,black,circle,minimum size=10pt,inner sep=0pt]
\tikzstyle{edge}=[very thick]
\begin{tikzpicture}[scale=1,framed]
    \node (a)[vertex,label=$A$] at (0,0) {$v_1$};
    \node (b)[vertex,label=45:{\color{blue}$A$}] at (1,0) {$v_2$};
    \node (c)[vertex,label=$B$] at (2,0) {$v_3$};
    \node (d)[vertex] at (1,1) {$v_4$};
    \draw[->] (b) -- (a);
    \draw[->] (b) -- (c);

    \draw[->] (d) -- (a);
    \draw[->] (d) -- (b);
    \draw[->] (d) -- (c);
    \node (struktur)[label={[label distance=-0.2cm]0:$t=3$}] at (-1,1) {};
\end{tikzpicture}

